Consistency Based Unsupervised Self-training For ASR Personalisation

On-device Automatic Speech Recognition (ASR) models trained on speech data of a large population might underperform for individuals unseen during training. This is due to a domain shift between user data and the original training data, differed by user's speaking characteristics and environmental acoustic conditions. ASR personalisation is a solution that aims to exploit user data to improve model robustness. The majority of ASR personalisation methods assume labelled user data for supervision. Personalisation without any labelled data is challenging due to limited data size and poor quality of recorded audio samples. This work addresses unsupervised personalisation by developing a novel consistency based training method via pseudo-labelling. Our method achieves a relative Word Error Rate Reduction (WERR) of 17.3% on unlabelled training data and 8.1% on held-out data compared to a pre-trained model, and outperforms the current state-of-the art methods.

==> Figures/ablations_rounds_epochs_unsupervised.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={
group size=3 by 1, vertical sep=1cm, horizontal sep=2cm
}]
\nextgroupplot[
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
%   at={{(0.5,-1)},anchor=north},
  at={(1.785,1.3)},
%   at={(-0.35,-0.55)},
  /tikz/every even column/.append style={column sep=0.25cm},
  nodes={scale=1.5, transform shape},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=1, xmax=20.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WERR (\%)},
ymajorgrids,
ymin=0, ymax=20.1648029306425,
ytick style={color=black},
every tick label/.append style={font=\large},
label style={font=\Large},
title=Apps,
title style={font=\LARGE}
]

\addlegendimage{mark=x,steelblue31119180,line width=1.5pt, mark options={mark size=3pt}}
\addlegendimage{mark=star,darkorange25512714, line width=1.5pt, mark options={mark size=3pt}}
\addlegendimage{mark=|,forestgreen4416044, line width=1.5pt, mark options={mark size=3pt}}
\addlegendimage{no markers,black,dashed, line width=1.5pt}
\addlegendimage{no markers,black, line width=1.5pt}
% \addlegendimage{only marks, mark=square*, mark options={scale=1.0}}
% \addlegendimage{only marks, mark=triangle*, mark options={scale=1.5, yshift=-0.25}}
\legend{Epochs = 1, Epochs = 3, Epochs = 5, NST, CC}

\addplot [line width=1.2pt, steelblue31119180, mark=x, mark repeat=3]
table {%
1 2.98
2 3.455
3 4.41163265306122
4 5.0175
5 6.41952116585704
6 7.49803168635875
7 8.40830071900761
8 9.34470848608565
9 9.99336202482412
10 10.6600484125401
11 11.4589273568149
12 11.8562212363882
13 11.7816353274595
14 11.9971500828122
15 12.5865671847583
16 13.0800795361134
17 13.4161045994862
18 13.7456962330037
19 13.927428813854
20 14.2564693185546
};
\addplot [line width=1.2pt, darkorange25512714, mark=star, mark repeat=3]
table {%
1 6.66
2 8.485
3 9.66612244897959
4 10.7386764705882
5 11.9840458015267
6 11.9026288936627
7 12.5929005241118
8 12.7219071300617
9 14.2687327160577
10 14.6596030732155
11 15.2980782129395
12 15.9121837017442
13 16.0234555498025
14 16.2862792895082
15 16.9840956764921
16 17.2545336994338
17 17.676791693833
18 18.0261104931019
19 17.9876639530838
20 18.3766125924288
};
\addplot [line width=1.2pt, mark=|,forestgreen4416044, mark repeat=3]
table {%
1 7.56
2 9.32875
3 10.86
4 12.5144117647059
5 14.0045176960444
6 14.5522663802363
7 14.9875448392109
8 16.1927700591568
9 16.9795913815879
10 16.9797558232687
11 17.128392744335
12 17.9267735478314
13 18.3085627719223
14 18.8095302421238
15 19.0098123148976
16 18.7458129118054
17 18.5954622977468
18 18.3452519672978
19 18.8791837160298
20 18.9315121428281
};
\addplot [line width=1pt, steelblue31119180, mark=x, dashed, mark options={solid}, mark repeat=3]
table {%
1 0.91
2 2.0475
3 2.87020408163265
4 3.63297794117647
5 4.5511866759195
6 4.93250268528464
7 5.10431114856857
8 5.84706205215797
9 6.51092746511144
10 7.04981492546908
11 7.04186009539212
12 7.69052806621609
13 7.85853627010397
14 8.57168061166444
15 9.12326771497233
16 9.65411038553512
17 9.83649710329966
18 9.55786996461967
19 9.57472300572828
20 9.69683826816444
};
\addplot [line width=1pt, darkorange25512714, mark=star, dashed, mark options={solid}, mark repeat=3]
table {%
1 4.08
2 6.7175
3 7.74938775510204
4 8.52172794117647
5 8.89832061068702
6 8.82350161117078
7 8.56691827543522
8 9.01568858315281
9 9.10632657198923
10 9.86035526636787
11 9.74379026542899
12 10.0830125723832
13 9.95764380311643
14 10.218790927631
15 10.5834460119238
16 10.3179927198631
17 10.342799830933
18 10.4736931920839
19 10.880240688618
20 11.1801553785271
};
\addplot [line width=1pt, mark=|,forestgreen4416044, dashed, mark options={solid}, mark repeat=3]
table {%
1 6.78
2 8.98625
3 9.38102040816327
4 10.0055514705882
5 11.0701110340042
6 10.814123254565
7 10.3103721456978
8 10.3631090651558
9 10.3254862881845
10 10.8786364604779
11 11.4331937939665
12 11.3637651453239
13 11.67065991306
14 11.4021855601535
15 11.3532883453559
16 12.0441679119326
17 12.1345160400795
18 12.3007265043753
19 12.3724402725735
20 12.3474632503446
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=1, xmax=20.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WERR (\%)},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black},
xticklabel style = {font=\large,yshift=0.5ex},
label style={font=\Large},
every tick label/.append style={font=\large},
title=Contacts,
title style={font=\LARGE},
]
\addplot [line width=1.2pt, steelblue31119180, mark=x, mark repeat=3]
table {%
1 0.61
2 1.17875
3 1.49061224489796
4 1.83040441176471
5 2.19455933379597
6 2.7506820622986
7 3.07550212015065
8 3.63876187302116
9 3.90999048329353
10 4.32450067459421
11 4.58364055661944
12 4.75455638051807
13 4.81681514257494
14 4.91416537323947
15 5.12059628465858
16 5.0003238406168
17 5.32424913410137
18 5.5105684030377
19 5.63834882824729
20 5.79901517116443
};
\addplot [line width=1.2pt, darkorange25512714, mark=star, mark repeat=3]
table {%
1 2.2
2 3.0375
3 3.25816326530612
4 4.34816176470588
5 5.08195697432339
6 5.49232008592911
7 5.81235086517949
8 6.24263768538577
9 6.95273879433673
10 7.16895062687399
11 7.35002731702536
12 7.51838286359516
13 7.25068007974238
14 7.23439528640326
15 7.38470784655073
16 7.33481063137763
17 7.55292329801487
18 7.73177214268983
19 7.60705568589513
20 7.61623374710154
};
\addplot [line width=1.2pt, mark=|,forestgreen4416044, mark repeat=3]
table {%
1 2.62
2 4.06375
3 4.6230612244898
4 5.28801470588235
5 5.57513532269257
6 5.78276852846402
7 5.97092838894888
8 6.07632733086152
9 6.42935409492501
10 6.81997438849704
11 6.88421770596266
12 7.03084980975102
13 7.22676576568594
14 7.11597263730263
15 7.17761256454982
16 7.22658135336342
17 7.26395513815133
18 7.17436398401706
19 7.07661243382432
20 7.03396590106978
};
\addplot [line width=1pt, steelblue31119180, mark=x, dashed, mark options={solid}, mark repeat=3]
table {%
1 0.75
2 1.31875
3 1.57448979591837
4 1.63216911764706
5 1.85676613462873
6 2.01756176154672
7 2.22020990808291
8 2.19978284869189
9 2.36554016101854
10 2.71745197276568
11 2.88708661314065
12 3.00049884162003
13 3.15650305730464
14 3.31402527535222
15 3.3684407505507
16 3.62113573836379
17 3.82471590233933
18 3.86283341261629
19 3.98970777878285
20 4.10582891284235
};
\addplot [line width=1pt, darkorange25512714, mark=star, dashed, mark options={solid}, mark repeat=3]
table {%
1 1.65
2 2.125
3 2.71938775510204
4 2.93106617647059
5 3.10843164469119
6 3.32726906552095
7 3.46830967368116
8 3.53409067238794
9 3.47182692834851
10 3.71255172781834
11 3.94437207408246
12 3.81033146722416
13 3.44972790705845
14 3.50988388496431
15 3.27381933697273
16 2.9802087714161
17 3.06413946951309
18 3.13849123286972
19 3.13909477649935
20 3.05945395410496
};
\addplot [line width=1pt, mark=|,forestgreen4416044, dashed, mark options={solid}, mark repeat=3]
table {%
1 2.86
2 3.31
3 3.72326530612245
4 3.98830882352941
5 4.18855655794587
6 4.14720461868958
7 3.68745265874793
8 3.49320904849192
9 3.70202986176984
10 3.56036130145172
11 3.67663863160161
12 3.58578541127579
13 3.76370362029426
14 3.67014885876972
15 3.397961336776
16 3.64684701545099
17 3.6161030053367
18 3.67366764946479
19 3.60419635637796
20 3.65851979997795
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=1, xmax=20.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WERR (\%)},
ymajorgrids,
ymin=0, ymax=12,
ytick style={color=black},
every tick label/.append style={font=\large},
label style={font=\Large},
title=Dictation,
title style={font=\LARGE},
% height=\axisdefaultheight,
% width=1.95*\axisdefaultwidth,
% xshift=0.48*\axisdefaultwidth,
]
\addplot [line width=1.2pt, steelblue31119180, mark=x, mark repeat=3]
table {%
1 -0.44
2 1.16625
3 1.80591836734694
4 2.78205882352941
5 3.60958362248439
6 4.83911519871106
7 5.43206800284443
8 6.16759482794534
9 6.45949861438823
10 6.87420675014547
11 7.76776585621773
12 8.30983949004156
13 8.8345890533731
14 9.0048868844957
15 8.81884465643529
16 9.21941980051194
17 9.74374063030842
18 9.73824381992923
19 9.82295145369971
20 9.87377273032622
};
\addplot [line width=1.2pt, darkorange25512714, mark=star, mark repeat=3]
table {%
1 1.74
2 3.82125
3 5.73897959183673
4 7.52253676470588
5 8.14166551006245
6 8.32138426423201
7 8.49365298006268
8 8.78508675637394
9 8.78707206112208
10 9.10617271631109
11 8.86282075603907
12 9.27859750911526
13 9.11093953251598
14 9.51488026428749
15 9.73303072964568
16 9.55176730138208
17 9.44704265444491
18 9.91627324770566
19 10.6618093785937
20 10.8290917432645
};
\addplot [line width=1.2pt, mark=|,forestgreen4416044, mark repeat=3]
table {%
1 4.11
2 5.0975
3 6.91
4 7.35577205882353
5 8.22939625260236
6 8.46880773361976
7 9.03308067107377
8 9.43459225545742
9 8.79834343104164
10 8.53340407163144
11 8.50393553198458
12 8.23377323467411
13 8.20823058032519
14 8.18892321814213
15 7.27292324145037
16 7.40379086406489
17 6.17006568998023
18 6.20204266156799
19 5.80520141503291
20 5.11509561765839
};
\addplot [line width=1pt, steelblue31119180, mark=x, dashed, mark options={solid}, mark repeat=3]
table {%
1 1.88
2 1.805
3 2.26673469387755
4 2.18551470588235
5 2.959493407356
6 3.53452470461869
7 4.26105296426032
8 4.79764445509082
9 5.52188535265087
10 6.22538500496983
11 6.64073789102451
12 7.02928852477089
13 6.71316022936893
14 6.68787632410034
15 7.17695575226359
16 6.88209026656385
17 7.17330345260257
18 6.84394862229925
19 6.03431983786099
20 5.64457765312481
};
\addplot [line width=1pt, darkorange25512714, mark=star, dashed, mark options={solid}, mark repeat=3]
table {%
1 1.72
2 3.6825
3 4.62
4 4.79922794117647
5 5.51521165857044
6 5.80253222341568
7 5.53400221233111
8 5.1499507373771
9 4.45496660360125
10 4.36845687088835
11 5.12381453791124
12 5.00603233653129
13 5.17984641516845
14 5.47213690009631
15 5.4232591584776
16 4.57371582957636
17 4.46421096222985
18 4.94657556626619
19 4.80793689167704
20 4.92876655273008
};
\addplot [line width=1pt, mark=|,forestgreen4416044, dashed, mark options={solid}, mark repeat=3]
table {%
1 3.18
2 5.9425
3 6.54326530612245
4 5.92136029411765
5 5.56511450381679
6 5.70982008592911
7 5.77162211277621
8 5.51872557698717
9 5.33336736245514
10 4.96177353167585
11 5.30631410205156
12 5.03920702726873
13 4.86329446234283
14 4.49769017466176
15 3.95035675684244
16 4.26230205730323
17 3.59326798926367
18 3.5159529414453
19 2.81752920573658
20 2.25049679183849
};
\end{groupplot}

\end{tikzpicture}

